Geo-Force: A Theory of Force Sensing from Object Geometry

Robots need contact forces to handle delicate objects, but tactile sensors are fragile and hard to integrate, whereas depth sensors, such as RGB-D cameras, are widely available. A virtual touch sensor that keeps the sensing surface of a tactile sensor but replaces its electronics with a touch signal predicted from the target object's geometry, as measured by a depth sensor, could close this gap, yet it is unclear what such a virtual sensor computes and when its output can be trusted. We give a formal answer. We define the Geometric Force as the force on each taxel of a virtual touch sensor, computed in three steps: rendering the surface to be touched as seen from the virtual sensor, predicting the touch signal with a touch map, learned or simulated, and estimating the force from that signal. We prove three properties of the Geometric Force. First, its force vectors only rotate under a change of coordinate frame. Second, it vanishes when the rendered surface does not touch the virtual sensor. Third, it is stable: its error grows at most linearly with the errors of the three steps for Lipschitz maps. The rendering error, in turn, depends on how well the surface is sampled or reconstructed and how accurately the sensor is placed. We then show a fundamental limit: geometry does not reveal the object's stiffness, so no touch map can predict touch exactly for objects of the same shape and different stiffness. Under an elastic contact model, all object-specific knowledge resides in the touch map. From these results, we derive requirements on the depth sensor and the objects, design rules, and the conditions under which such a virtual sensor fails.

==> figures/fig_depth.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[scale=0.95, >=Stealth,
    math/.style={font=\small},
    word/.style={font=\scriptsize, text=black!80},
    level/.style={font=\scriptsize, align=left, anchor=west, text=black!80},
    dim/.style={{Stealth[length=3pt]}-{Stealth[length=3pt]}, line width=0.5pt,
                draw=black!80},
    /utils/exec={%
      \colorlet{objfill}{orange!12}\colorlet{objline}{orange!55!black}%
      \colorlet{ovfill}{orange!45}%
      \colorlet{gelfill}{teal!10}\colorlet{gelline}{teal!60!black}%
      \colorlet{body}{black!15}\colorlet{wall}{black!30}%
      \colorlet{plane}{blue!55!black}}]
  \begin{scope}
    \clip (0,0) rectangle (5,3.9);
    \fill[objfill] (2.5,3.7) circle (2.5);
  \end{scope}
  \fill[body, rounded corners=3pt] (-0.15,-0.55) rectangle (5.15,0);
  \fill[wall] (-0.15,0) rectangle (0,1.6);
  \fill[wall] (5,0) rectangle (5.15,1.6);
  \fill[gelfill] (0,1.15) rectangle (5,1.6);
  \fill[black!50] (2.25,-0.02) -- (2.75,-0.02) -- (2.62,-0.2) -- (2.38,-0.2) -- cycle;
  \node[word] at (2.5,-0.38) {camera};
  \node[word] at (0.85,-0.28) {sensor body};
  \begin{scope}
    \clip (0,0) rectangle (5,1.6);
    \fill[ovfill] (2.5,3.7) circle (2.5);
  \end{scope}
  \begin{scope}
    \clip (0,0) rectangle (5,3.9);
    \draw[objline, thick] (2.5,3.7) circle (2.5);
  \end{scope}
  \draw[plane, thick] (0,0) -- (5,0);
  \draw[gelline, thick, dashed] (0,1.6) -- (5,1.6);
  \draw[black!55, densely dotted] (0,3.9) -- (5,3.9);
  \foreach \y in {0,1.6,3.9} { \draw[black!35, densely dotted] (5.15,\y) -- (5.4,\y); }
  \node[level] at (5.4,3.9) {\(z = z_{\max}\)\\render limit};
  \node[level] at (5.4,1.6) {\(z = z_0\)\\gel surface};
  \node[level] at (5.4,0)   {\(z = 0\)\\viewing plane};
  \draw[dim] (2.5,0) -- (2.5,1.2);
  \draw[dim] (2.5,1.2) -- (2.5,1.6);
  \node[math, anchor=east] at (2.42,0.6) {\(\Dp(a,b)\)};
  \node[font=\footnotesize, anchor=east, inner sep=1pt] at (2.46,1.41) {\(\pen(a,b)\)};
  \node[font=\small] at (2.5,3.05) {object};
  \node[word] at (4.3,2.95) {surface \(\Surf\)};
  \node[word, text=orange!35!black] at (3.2,1.47) {overlap};
  \draw[->, plane] (-0.55,0) -- (-0.55,0.65) node[above, math] {\(\mathbf{n}\)};
  \draw[->, plane] (-0.55,0) -- (-0.2,0);
  \node[math, text=plane, anchor=north] at (-0.42,-0.04) {\(\mathbf{e}_u\)};
\end{tikzpicture}
\caption{Side view of the touch sensor and the object (Definitions~\ref{def:depth} and~\ref{def:penetration}). Its viewing plane
\(z = 0\) lies inside the sensor, at the camera; the undeformed gel surface
lies in front of it at \(z = z_0\). From a pixel on the viewing
plane, the depth \(\Dp(a,b)\) is the distance along \(\mathbf{n}\) to the
first point of the object surface \(\Surf\). Because the geometry is frozen, the object can
overlap the gel (dark orange region); the penetration \(\pen(a,b) = z_0 - \Dp(a,b)\)
measures this overlap, which a real contact resolves by deforming gel and
object. Pixels whose rays reach the object only beyond \(z_0\) are not in
contact. The far limit \(z_{\max}\) is a rendering range, not a sensor
property.}
\label{fig:depth}
\end{figure}


==> figures/fig_errors.tex <==
\begin{figure}[t]
\centering
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[>={Stealth[length=5pt, width=4pt]},
    /utils/exec={%
      \colorlet{objfill}{orange!15}\colorlet{objline}{orange!55!black}%
      \colorlet{rigidfill}{orange!40}%
      \colorlet{gelfill}{teal!14}\colorlet{gelline}{teal!60!black}%
      \colorlet{samp}{blue!60!black}%
      \colorlet{err}{red!65!black}\colorlet{panelfill}{black!3}},
    head/.style={font=\small\bfseries, text=black!85, anchor=north west},
    lbl/.style={font=\footnotesize, text=black!70},
    gel/.style={fill=gelfill},
    gelsurf/.style={gelline, thick}]
  \foreach \px/\py in {0/4.0, 4.6/4.0, 0/0, 4.6/0} {
    \fill[panelfill, rounded corners=4pt] (\px,\py) rectangle ({\px+4.4},{\py+3.8});
  }
  \begin{scope}[shift={(0,4.0)}]
    \node[head] at (0.12,3.7) {(a) Sparse sample points};
    \fill[gel] (0.3,0.5) rectangle (4.1,0.8);
    \draw[gelsurf] (0.3,0.8) -- (4.1,0.8);
    \node[lbl, text=gelline, anchor=north] at (2.2,0.48) {touch sensor};
    \fill[objfill] plot[domain=0.3:4.1, samples=200]
      (\x, {1.75+0.1*sin(60*\x)+0.16*sin(800*(\x-0.4))}) -- (4.1,2.95) -- (0.3,2.95) -- cycle;
    \draw[objline, thick] plot[domain=0.3:4.1, samples=200]
      (\x, {1.75+0.1*sin(60*\x)+0.16*sin(800*(\x-0.4))});
    \draw[err, thick, densely dashed]
      plot[samples at={0.4,1.3,2.2,3.1,4.0}] (\x, {1.75+0.1*sin(60*\x)});
    \foreach \x in {0.4,1.3,2.2,3.1,4.0} {
      \fill[samp] (\x, {1.75+0.1*sin(60*\x)}) circle (2.3pt);
    }
    \draw[black!45, thin] (1.3,{1.75+0.1*sin(78)+0.12}) -- (1.3,2.5);
    \draw[black!45, thin] (1.75,{1.75+0.1*sin(105)+0.08}) -- (1.75,2.5);
    \fill[objline] (1.75,{1.75+0.1*sin(105)}) circle (1.4pt);
    \draw[<->, black!60] (1.3,2.42) -- (1.75,2.42);
    \node[lbl, anchor=south] at (1.52,2.45) {fill distance \(\sigma\)};
    \node[lbl, text=err] at (2.2,1.12) {rendered from sample points};
  \end{scope}
  \begin{scope}[shift={(4.6,4.0)}]
    \node[head] at (0.12,3.7) {(b) Misplaced touch sensor};
    \fill[objfill] (0.3,2.35) .. controls (1.4,2.7) and (3.0,2.15) .. (4.1,2.5)
      -- (4.1,2.95) -- (0.3,2.95) -- cycle;
    \draw[objline, thick] (0.3,2.35) .. controls (1.4,2.7) and (3.0,2.15) .. (4.1,2.5);
    \fill[gel] (1.1,0.5) rectangle (3.3,0.8);
    \draw[gelsurf] (1.1,0.8) -- (3.3,0.8);
    \fill[gelline] (2.2,0.8) circle (1.6pt);
    \node[lbl, text=gelline, anchor=north] at (2.2,0.48) {actual sensor};
    \draw[black!50, densely dotted, thick] (2.2,0.8) -- (0.75,2.42);
    \node[lbl, anchor=east] at (1.42,1.62) {\(\ell_s\)};
    \begin{scope}[shift={(2.95,1.45)}, rotate=-14]
      \draw[err, thick, densely dashed] (-1.1,-0.3) rectangle (1.1,0);
      \fill[err] (0,0) circle (1.6pt);
    \end{scope}
    \draw[black!45, densely dotted] (2.95,1.45) -- (4.15,1.45);
    \draw[black!70, thick] (2.95,1.45) ++(0:0.8) arc (0:-14:0.8);
    \node[lbl, anchor=west] at (3.8,1.35) {\(\theta_s\)};
    \draw[->, black!60, shorten >=2pt, shorten <=2pt] (2.2,0.8) -- (2.95,1.45);
    \node[lbl, anchor=west] at (2.66,0.98) {\(\tau_s\)};
    \node[lbl, text=err, anchor=south] at (3.15,1.68) {assumed sensor};
  \end{scope}
  \begin{scope}[shift={(0,0)}]
    \node[head] at (0.12,3.7) {(c) Shallow contact};
    \fill[gel] (0.3,0.5) rectangle (4.1,1.15);
    \fill[err, opacity=0.12] (0.3,0.85) rectangle (4.1,1.45);
    \draw[err, densely dotted] (0.3,0.85) -- (4.1,0.85);
    \draw[err, densely dotted] (0.3,1.45) -- (4.1,1.45);
    \draw[gelsurf] (0.3,1.15) -- (4.1,1.15);
    \node[lbl, text=gelline, anchor=north] at (2.2,0.48) {touch sensor};
    \fill[objfill] (1.2,1.3) circle (0.55);
    \draw[objline, thick] (1.2,1.3) circle (0.55);
    \fill[objfill] (3.0,1.8) circle (0.55);
    \draw[objline, thick] (3.0,1.8) circle (0.55);
    \node[lbl, anchor=south] at (1.2,1.93) {detected};
    \node[lbl, text=err, anchor=south] at (3.0,2.43) {uncertain};
    \draw[<->, black!60] (2.1,1.15) -- (2.1,1.45);
    \node[lbl, anchor=west] at (2.14,1.3) {\(\delta\)};
  \end{scope}
  \begin{scope}[shift={(4.6,0)}]
    \node[head] at (0.12,3.7) {(d) Varying softness};
    \fill[gel] (0.3,0.5) rectangle (4.1,1.15);
    \node[lbl, text=gelline, anchor=north] at (2.2,0.48) {touch sensor};
    \foreach \cx in {0.85,1.75} {
      \fill[rigidfill] (\cx,1.47) circle (0.4);
      \draw[objline, thick] (\cx,1.47) circle (0.4);
    }
    \fill[objfill] ($(2.65,1.5)+(-60:0.4)$) arc (-60:240:0.4) -- cycle;
    \draw[objline, thick] ($(2.65,1.5)+(-60:0.4)$) arc (-60:240:0.4) -- cycle;
    \fill[objfill] ($(3.55,1.4)+(-36.9:0.4)$) arc (-36.9:216.9:0.4) -- cycle;
    \draw[objline, thick] ($(3.55,1.4)+(-36.9:0.4)$) arc (-36.9:216.9:0.4) -- cycle;
    \draw[gelsurf] (0.3,1.15) -- (0.55,1.15);
    \draw[gelsurf] (1.15,1.15) -- (1.45,1.15);
    \draw[gelsurf] (2.05,1.15) -- (2.45,1.15);
    \draw[gelsurf] (2.85,1.15) -- (3.23,1.15);
    \draw[gelsurf] (3.87,1.15) -- (4.1,1.15);
    \draw[black!35] (2.2,1.25) -- (2.2,2.75);
    \node[lbl, align=center] at (1.3,2.45) {stiff:\\same touch};
    \node[lbl, text=err, align=center] at (3.1,2.45) {soft:\\touch differs};
  \end{scope}
\end{tikzpicture}}
\caption{What limits a virtual touch sensor. Each panel shows a touch sensor
(teal) and an object (orange). (a)~The surface rendered from sparse sample
points (dashed) misses the detail between them, with an error that grows
with their fill distance \(\sigma\) (Proposition~\ref{prop:sampling}).
(b)~Rendering from an assumed sensor pose, shifted by \(\tau_s\) and tilted by
\(\theta_s\), changes the depth patch by at most \((1+L)(\tau_s + \theta_s\ell_s)\),
where \(\ell_s\) bounds the distance from the sensor to the surface
(Corollary~\ref{cor:pose}).
(c)~Penetration deeper than the depth-patch error \(\delta\) is always
detected, whereas a surface less than \(\delta\) from the gel, on either
side, may be missed or invented (Proposition~\ref{prop:contact}). (d)~Objects much stiffer than the
gel press it alike, whereas softer objects of the same shape press it
differently, which depth does not reveal (Corollary~\ref{cor:stiffness}).}
\label{fig:errors}
\end{figure}


==> figures/fig_frame.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[scale=1.1, >=Stealth,
    vec/.style={->, thick},
    lbl/.style={font=\small}]
  \coordinate (W)  at (0,0);
  \coordinate (T)  at (2.9,0.5);
  \coordinate (eu) at (0.9,-0.18);
  \coordinate (ev) at (0.45,0.42);
  \coordinate (nn) at (-0.05,0.95);
  \fill[blue!6] ($(T)-1.6*(eu)-1.0*(ev)$) -- ($(T)+1.3*(eu)-1.0*(ev)$)
        -- ($(T)+1.3*(eu)+1.2*(ev)$) -- ($(T)-1.6*(eu)+1.2*(ev)$) -- cycle;
  \draw[blue!50] ($(T)-1.6*(eu)-1.0*(ev)$) -- ($(T)+1.3*(eu)-1.0*(ev)$)
        -- ($(T)+1.3*(eu)+1.2*(ev)$) -- ($(T)-1.6*(eu)+1.2*(ev)$) -- cycle;
  \node[font=\scriptsize, align=center, blue!60!black, anchor=north]
        at ($(T)+1.15*(eu)-1.0*(ev)$)
        {viewing plane \(z=0\)\\(inside the sensor, at its camera)};
  \fill[teal!35, fill opacity=0.35]
        ($(T)-1.6*(eu)-1.0*(ev)+0.35*(nn)$) -- ($(T)+1.3*(eu)-1.0*(ev)+0.35*(nn)$)
        -- ($(T)+1.3*(eu)+1.2*(ev)+0.35*(nn)$) -- ($(T)-1.6*(eu)+1.2*(ev)+0.35*(nn)$)
        -- cycle;
  \node[font=\scriptsize, align=left, teal!50!black, anchor=west, inner sep=1pt]
        (gellbl) at (4.75,1.05) {gel surface\\\(z=z_0\)};
  \draw[black!45, thin] (gellbl.west) -- ($(T)+1.2*(eu)+0.9*(ev)+0.35*(nn)$);
  \draw[thick, draw=orange!55!black, fill=orange!12] (3.8,3.05) ellipse (1.05 and 0.62);
  \node[lbl] at (3.8,3.15) {object};
  \node[font=\scriptsize] at (5.15,3.5) {surface \(\Surf\)};
  \coordinate (X) at (3.85,2.43);
  \fill (X) circle (1.3pt);
  \node[lbl, anchor=south west] at (X) {\(\mathbf{x}\)};
  \draw[->, gray] (W) -- (0.6,0) node[right, lbl] {};
  \draw[->, gray] (W) -- (0.3,0.25);
  \draw[->, gray] (W) -- (0,0.6);
  \node[font=\scriptsize, gray, align=right, anchor=east, inner sep=1pt] at (-0.12,0.28) {coordinate\\frame};
  \draw[vec, black!60] (W) -- (T) node[pos=0.3, above, lbl] {\(\mathbf{t}\)};
  \draw[vec, black!60] (W) -- (X);
  \draw[vec, red!70!black, dashed] (T) -- (X)
        node[pos=0.55, right, lbl] {\(\mathbf{x}-\mathbf{t}\)};
  \draw[vec, blue!70!black] (T) -- ($(T)+(eu)$) node[below, lbl] {\(\mathbf{e}_u\)};
  \draw[vec, blue!70!black] (T) -- ($(T)+(ev)$) node[above right, lbl, xshift=-2pt] {\(\mathbf{e}_v\)};
  \draw[vec, blue!70!black] (T) -- ($(T)+(nn)$) node[left, lbl] {\(\mathbf{n}\)};
  \fill (T) circle (1.3pt);
  \coordinate (P) at ($(T)-1.2*(eu)-0.8*(ev)$);
  \draw[densely dotted, thick] (T) -- ($(T)-1.2*(eu)$) -- (P);
  \fill[blue!70!black] (P) circle (1.3pt);
  \node[font=\scriptsize, align=center, inner sep=1pt] (Plbl) at (0.8,-0.62)
        {pixel \(\mathbf{x}(a,b)\)\\on the viewing plane};
  \draw[gray] (Plbl.north) -- (P);
\end{tikzpicture}
\caption{Sensor coordinate frame (Definition~\ref{def:config}). The pose \(\Pose = (\mathbf{R}, \mathbf{t})\) places the
sensor's viewing plane in the coordinate frame: \(\mathbf{t}\) is the position of its
origin and the axes \(\mathbf{e}_u, \mathbf{e}_v, \mathbf{n}\), the columns of
\(\mathbf{R}\), are vectors expressed in the coordinate frame. The object surface
\(\Surf\) is a set of points. A surface point \(\mathbf{x}\) is seen from the
sensor through the vector \(\mathbf{x} - \mathbf{t}\), whose components along
\(\mathbf{e}_u, \mathbf{e}_v, \mathbf{n}\) are its sensor coordinates
\((u, v, z)\), Eq.~\eqref{eq:sensor_coords}. Pixel \((a,b)\) lies in the
viewing plane at the point
\(\mathbf{x}(a,b) = \mathbf{t} + u_a\mathbf{e}_u + v_b\mathbf{e}_v\); the
dotted lines show its sensor coordinates \(u_a\) and \(v_b\) along
\(\mathbf{e}_u\) and \(\mathbf{e}_v\). The pixel rays start on the viewing plane and pass through the gel to the
object (Fig.~\ref{fig:depth}).}
\label{fig:frame}
\end{figure}


==> figures/fig_graph.tex <==
\begin{figure}[t]
\centering
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[
    /utils/exec={%
      \colorlet{objfill}{orange!15}\colorlet{objline}{orange!55!black}%
      \colorlet{plane}{blue!55!black}%
      \colorlet{err}{red!65!black}\colorlet{panelfill}{black!3}},
    head/.style={font=\small\bfseries, text=black!85, anchor=north west},
    lbl/.style={font=\footnotesize, text=black!70},
    ray/.style={black!45, line width=0.6pt},
    win/.style={black!60, line width=0.6pt, |-|},
    dim/.style={black!60, line width=0.4pt,
                {Stealth[length=3pt, width=2.6pt]}-{Stealth[length=3pt, width=2.6pt]}}]
  \fill[panelfill, rounded corners=4pt] (0,0) rectangle (4.4,4.0);
  \node[head] at (0.12,3.9) {(a) Holds};
  \fill[objfill] plot[domain=0.3:4.1, samples=60] (\x, {2.05+0.1*(\x-2.2)^2+0.05*(\x-2.2)})
    -- (4.1,2.85) -- (0.3,2.85) -- cycle;
  \draw[objline, thick] plot[domain=0.3:4.1, samples=60] (\x, {2.05+0.1*(\x-2.2)^2+0.05*(\x-2.2)});
  \begin{scope}
      \draw[black!45, densely dashed] (0.3,3.15) -- (4.1,3.15);
      \node[lbl, anchor=south west] at (0.3,3.15) {\(z_{\max}\)};
      \draw[plane, thick] (0.3,1.25) -- (4.1,1.25);
      \foreach \x in {0.6,3.8} { \draw[black!35, densely dotted] (\x,0.45) -- (\x,1.25); }
      \foreach \x in {1.2,3.2} { \draw[black!35, densely dotted] (\x,0.85) -- (\x,1.25); }
      \draw[win] (1.2,0.85) -- (3.2,0.85);
      \node[lbl, fill=panelfill, inner sep=1.5pt] at (2.2,0.85) {\(W_0\)};
      \draw[win] (0.6,0.45) -- (3.8,0.45);
      \node[lbl, fill=panelfill, inner sep=1.5pt] at (2.2,0.45) {\(W_\beta\)};
      \draw[dim] (3.2,0.62) -- (3.8,0.62);
      \node[lbl, anchor=west] at (3.82,0.62) {\(\beta\)};
      \draw[ray] (1.2,1.25) -- (1.2,2.100);
      \fill[black!75] (1.2,2.100) circle (1.3pt);
      \draw[ray] (1.7,1.25) -- (1.7,2.050);
      \fill[black!75] (1.7,2.050) circle (1.3pt);
      \draw[ray] (2.2,1.25) -- (2.2,2.050);
      \fill[black!75] (2.2,2.050) circle (1.3pt);
      \draw[ray] (3.2,1.25) -- (3.2,2.200);
      \fill[black!75] (3.2,2.200) circle (1.3pt);
      \draw[black!75, line width=0.8pt] (2.7,1.25) -- (2.7,2.100);
      \fill[black!75] (2.7,2.100) circle (1.6pt);
      \node[lbl, anchor=west] at (2.74,1.675) {\(\gamma(\mathbf{p})\)};
      \foreach \x in {1.2,1.7,2.2,2.7,3.2} { \fill[plane] (\x,1.25) circle (1.5pt); }
      \node[lbl, anchor=north, inner sep=1pt] at (2.7,1.22) {\(\mathbf{p}\)};
      \node[lbl] at (3.35,2.55) {slope \(\le L\)};
  \end{scope}
  \begin{scope}[shift={(4.6,0)}]
    \fill[panelfill, rounded corners=4pt] (0,0) rectangle (4.4,4.0);
    \node[head] at (0.12,3.9) {(b) Fails};
    \fill[objfill] (2.2,2.3) circle (0.75);
    \draw[objline, thick] (2.2,2.3) circle (0.75);
      \draw[black!45, densely dashed] (0.3,3.15) -- (4.1,3.15);
      \node[lbl, anchor=south west] at (0.3,3.15) {\(z_{\max}\)};
      \draw[plane, thick] (0.3,1.25) -- (4.1,1.25);
      \foreach \x in {0.6,3.8} { \draw[black!35, densely dotted] (\x,0.45) -- (\x,1.25); }
      \foreach \x in {1.2,3.2} { \draw[black!35, densely dotted] (\x,0.85) -- (\x,1.25); }
      \draw[win] (1.2,0.85) -- (3.2,0.85);
      \node[lbl, fill=panelfill, inner sep=1.5pt] at (2.2,0.85) {\(W_0\)};
      \draw[win] (0.6,0.45) -- (3.8,0.45);
      \node[lbl, fill=panelfill, inner sep=1.5pt] at (2.2,0.45) {\(W_\beta\)};
      \draw[dim] (3.2,0.62) -- (3.8,0.62);
      \node[lbl, anchor=west] at (3.82,0.62) {\(\beta\)};
    \draw[ray] (1.2,1.25) -- (1.2,3.15);
    \fill[err] (1.2,3.15) circle (1.5pt);
    \draw[ray] (1.7,1.25) -- (1.7,1.741);
    \fill[black!75] (1.7,1.741) circle (1.3pt);
    \draw[ray] (2.2,1.25) -- (2.2,1.550);
    \fill[black!75] (2.2,1.550) circle (1.3pt);
    \draw[ray] (2.7,1.25) -- (2.7,1.741);
    \fill[black!75] (2.7,1.741) circle (1.3pt);
    \draw[ray] (3.2,1.25) -- (3.2,3.15);
    \fill[err] (3.2,3.15) circle (1.5pt);
    \foreach \x in {1.2,1.7,2.2,2.7,3.2} { \fill[plane] (\x,1.25) circle (1.5pt); }
    \node[lbl, text=err, anchor=south east] at (4.1,3.15) {edge rays miss};
    \node[lbl, anchor=west] (sil) at (3.35,2.0) {silhouette};
    \draw[black!45, thin] (sil.west) -- (2.905,2.043);
  \end{scope}
\end{tikzpicture}}
\caption{The surface assumption (Assumption~\ref{ass:graph}), seen from the side. The window \(W_0\)
spans the pixel centers on the viewing plane (blue); \(W_\beta\) extends it by \(\beta\). (a)~The assumption holds: every ray from \(W_\beta\) first
hits the surface at a depth \(\gamma(\mathbf{p}) \le z_{\max}\), which
changes with slope at most \(L\). (b)~It fails for an object smaller than
the window: rays near the edge miss the object; near its silhouette the
depth changes arbitrarily fast.}
\label{fig:graph}
\end{figure}


==> figures/fig_overview.tex <==
\begin{figure*}[t]
\centering
\begin{tikzpicture}[scale=0.9, every node/.append style={transform shape},
    >={Stealth[length=4pt, width=3.5pt]},
    /utils/exec={%
      \colorlet{panel}{black!3}%
      \colorlet{objfill}{orange!15}\colorlet{objline}{orange!55!black}%
      \colorlet{rigidfill}{orange!40}%
      \colorlet{gelfill}{teal!12}\colorlet{gelline}{teal!60!black}%
      \colorlet{depL}{blue!50!black}\colorlet{tchL}{teal!55!black}%
      \colorlet{frcL}{yellow!35!black!70}\colorlet{frcA}{orange!80!black}%
      \colorlet{no}{red!65!black}},
    head/.style={font=\small\bfseries, text=black!85, anchor=north west},
    lbl/.style={font=\scriptsize, text=black!65, align=center},
    ptitle/.style={font=\small, text=black!85, anchor=south west},
    pdesc/.style={font=\scriptsize, text=black!65, anchor=north west, align=left},
    flow/.style={->, line width=0.8pt, draw=black!70},
    map/.style={font=\scriptsize, text=black!85}]
  \foreach \xa/\xb in {0/4.2, 4.4/10.6, 10.8/15.6, 15.8/19.6} {
    \fill[panel, rounded corners=4pt] (\xa,0) rectangle (\xb,4.4);
  }
  \node[head] at (0.12,4.3)  {(a) Setup};
  \node[head] at (4.52,4.3)  {(b) Geometric Force};
  \node[head] at (10.92,4.3) {(c) Guarantees};
  \node[head] at (15.92,4.3) {(d) Stiffness};
  \coordinate (lens) at ($(0.9,3.0)+(-43.6:0.22)$);
  \fill[blue!8] (lens) -- ++(-31:2.8) -- ($(lens)+(-56:2.8)$) -- cycle;
  \begin{scope}[shift={(0.9,3.0)}, rotate=-43.6]
    \fill[black!65, rounded corners=1pt] (-0.42,-0.17) rectangle (0.1,0.17);
    \fill[black!45] (0.1,-0.1) rectangle (0.22,0.1);
  \end{scope}
  \node[lbl] at (0.72,2.25) {depth sensor};
  \fill[black!22] (2.2,2.15) rectangle (3.7,2.4);
  \fill[black!22] (2.2,0.45) rectangle (2.45,2.15);
  \fill[black!22] (3.45,0.45) rectangle (3.7,2.15);
  \fill[black!22] (2.85,2.4) rectangle (3.05,2.75);
  \fill[objfill] (2.95,1.05) circle (0.5);
  \draw[objline, thick] (2.95,1.05) circle (0.5);
  \foreach \xa/\xb in {2.45/2.55, 3.35/3.45} {
    \fill[teal!30] (\xa,0.7) rectangle (\xb,1.4);
    \draw[gelline, densely dashed] (\xa,0.7) rectangle (\xb,1.4);
  }
  \node[lbl, anchor=east] (vts) at (1.95,0.75) {virtual touch\\sensors};
  \draw[black!45, thin] (vts.east) -- (2.45,0.95);
  \fill[black!4] (4.7,1.9) rectangle (5.5,2.7);
  \shade[inner color=black!45, outer color=black!4] (5.1,2.3) ellipse (0.3 and 0.25);
  \draw[black!50, line width=0.6pt] (4.7,1.9) rectangle (5.5,2.7);
  \fill[blue!5] (6.3,1.9) rectangle (7.1,2.7);
  \shade[inner color=blue!55, outer color=blue!5] (6.7,2.3) circle (0.32);
  \draw[depL, line width=0.6pt] (6.3,1.9) rectangle (7.1,2.7);
  \fill[teal!5] (7.9,1.9) rectangle (8.7,2.7);
  \shade[inner color=teal!65, outer color=teal!5] (8.3,2.3) ellipse (0.32 and 0.27);
  \draw[tchL, line width=0.6pt] (7.9,1.9) rectangle (8.7,2.7);
  \fill[yellow!10] (9.5,1.9) rectangle (10.3,2.7);
  \foreach \i/\j/\len in {-0.1/-0.1/0.18, -0.1/0.1/0.18, 0.1/-0.1/0.18, 0.1/0.1/0.18,
      -0.3/-0.1/0.08, -0.3/0.1/0.08, 0.3/-0.1/0.08, 0.3/0.1/0.08,
      -0.1/-0.3/0.08, 0.1/-0.3/0.08, -0.1/0.3/0.08, 0.1/0.3/0.08} {
    \draw[->, frcA, line width=0.6pt]
      ({9.9+\i-0.3*\len},{2.3+\j-0.5*\len}) -- ++({0.6*\len},{\len});
  }
  \foreach \i/\j in {-0.3/-0.3, -0.3/0.3, 0.3/-0.3, 0.3/0.3} {
    \fill[frcA] ({9.9+\i},{2.3+\j}) circle (0.6pt);
  }
  \draw[frcL, line width=0.6pt] (9.5,1.9) rectangle (10.3,2.7);
  \draw[flow] (5.55,2.3) -- (6.25,2.3) node[midway, above=12.5pt, map] {\(\Phir\)};
  \draw[flow] (7.15,2.3) -- (7.85,2.3) node[midway, above=12.5pt, map] {\(\Phit\)};
  \draw[flow] (8.75,2.3) -- (9.45,2.3) node[midway, above=12.5pt, map] {\(\Phif\)};
  \foreach \cx/\name in {5.1/depth image, 6.7/depth patch, 8.3/touch signal, 9.9/force} {
    \node[lbl] at (\cx,1.5) {\strut\name};
  }
  \foreach \cy in {3.13, 1.88, 0.63} {
    \fill[white, rounded corners=3pt] (11.0,{\cy-0.48}) rectangle (12.3,{\cy+0.48});
    \draw[black!15, rounded corners=3pt] (11.0,{\cy-0.48}) rectangle (12.3,{\cy+0.48});
  }
  \begin{scope}[shift={(11.42,2.83)}]
    \draw[->, black!60] (0,0) -- (0.48,0);
    \draw[->, black!60] (0,0) -- (0,0.48);
    \draw[->, frcA, line width=0.8pt] (0.1,0.08) -- ++(0.17,0.28);
    \draw[->, black!45, line width=0.6pt] (5:0.62) arc (5:85:0.62);
  \end{scope}
  \node[ptitle, anchor=west, align=left] at (12.55,3.13) {rotates with the\\coordinate frame};
  \begin{scope}[shift={(11.65,1.88)}]
    \fill[gelfill] (-0.5,-0.4) rectangle (0.5,-0.26);
    \draw[gelline, thick] (-0.5,-0.26) -- (0.5,-0.26);
    \fill[objfill] (0,0.12) circle (0.26);
    \draw[objline, thick] (0,0.12) circle (0.26);
  \end{scope}
  \node[ptitle, anchor=west] at (12.55,1.88) {no contact, no force};
  \begin{scope}[shift={(11.65,0.63)}]
    \fill[frcA!15] (-0.42,-0.32) -- (0.4,0.3) -- (0.4,-0.32) -- cycle;
    \draw[->, black!60] (-0.42,-0.32) -- (0.5,-0.32);
    \draw[->, black!60] (-0.42,-0.32) -- (-0.42,0.38);
    \draw[frcA, line width=0.8pt] (-0.42,-0.32) -- (0.4,0.3);
  \end{scope}
  \node[ptitle, anchor=west, align=left] at (12.55,0.63) {force error \(\le\) sum of\\weighted map errors};
  \foreach \cx/\name in {16.75/rigid, 18.65/soft} {
    \node[lbl] at (\cx,2.75) {\strut\name};
  }
  \begin{scope}[shift={(16.75,1.55)}, scale=0.7]
    \fill[gelfill] (-1.1,-0.35) rectangle (1.1,0);
    \draw[gelline, thick] (-1.1,0) -- (-0.397,0);
    \draw[gelline, thick] (0.397,0) -- (1.1,0);
    \fill[rigidfill] (0,0.45) circle (0.6);
    \draw[objline, thick] (0,0.45) circle (0.6);
  \end{scope}
  \begin{scope}[shift={(18.65,1.55)}, scale=0.7]
    \fill[gelfill] (-1.1,-0.35) rectangle (1.1,0);
    \draw[gelline, thick] (-1.1,0) -- (-0.346,0);
    \draw[gelline, thick] (0.346,0) -- (1.1,0);
    \fill[objfill] ($(0,0.45)+(-54.8:0.6)$) arc (-54.8:234.8:0.6) -- cycle;
    \draw[objline, thick] ($(0,0.45)+(-54.8:0.6)$) arc (-54.8:234.8:0.6) -- cycle;
  \end{scope}
  \node[font=\LARGE, text=no] at (17.7,1.85) {\(=\)};
  \node[lbl] at (17.7,0.65) {same predicted force,\\different real force};
  \fill[panel, rounded corners=4pt] (0,-2.4) rectangle (19.6,-0.2);
  \node[head, anchor=west] at (0.12,-1.3) {(e) Takeaways};
  \foreach \y/\title/\desc in {
      -0.5/Planar/{point spacing \(\ll\) surface detail},
      -0.875/Depth/{noise \(\ll\) gel indentation},
      -1.25/Objects/{no sharp edges; much stiffer than the gel, or all equally stiff},
      -1.625/Touch map/{gated by contact},
      -2.0/Fails on/{shallow contact; same shape, different softness}} {
    \node[font=\footnotesize, text=black!85, anchor=east] at (8.2,\y) {\title:};
    \node[font=\footnotesize, text=black!65, anchor=west] at (8.3,\y) {\desc};
  }
\end{tikzpicture}
\caption{Overview. (a)~A depth sensor observes the target object held between
virtual touch sensors. (b)~The Geometric Force maps the depth image to a depth
patch, then to a touch signal, then to a force. (c)~It rotates with the
coordinate frame, vanishes without contact, and has an error of at most a
weighted sum of the errors of its three maps (Propositions~\ref{prop:equivariance}
and~\ref{prop:vanishing}, Theorem~\ref{thm:stability}). (d)~Objects of the same shape
get the same predicted force, even when their stiffness, and hence their real
force, differs (Proposition~\ref{prop:irreducible}). (e)~Practical takeaways of the theory.}
\label{fig:overview}
\end{figure*}


==> figures/fig_pipeline.tex <==
\begin{figure*}[t]
\centering
\begin{tikzpicture}[>={Stealth[length=5pt, width=4pt]},
    /utils/exec={%
      \colorlet{meas}{black!6}\colorlet{measL}{black!45}%
      \colorlet{geo1}{orange!7}\colorlet{geo2}{orange!13}\colorlet{geo3}{orange!20}%
      \colorlet{geoL}{orange!55!black}%
      \colorlet{dep}{blue!7}\colorlet{depL}{blue!50!black}%
      \colorlet{tch}{teal!10}\colorlet{tchL}{teal!55!black}%
      \colorlet{frc}{yellow!18}\colorlet{frcL}{yellow!35!black!70}%
      \colorlet{call}{blue!3.5}\colorlet{callL}{blue!22}%
      \colorlet{arr}{black!70}},
    box/.style={rounded corners=3pt, line width=0.6pt, minimum width=1.35cm,
                minimum height=0.82cm, align=center, font=\small},
    pill/.style={rounded corners=5pt, line width=0.5pt, draw=black!35,
                fill=white, minimum width=0.85cm, minimum height=0.58cm,
                font=\small},
    flow/.style={->, line width=0.8pt, draw=arr},
    sub/.style={font=\scriptsize, align=center, text=black!60},
    map/.style={font=\scriptsize, text=black!85}]
  \def\py{-3.15}
  \node[box, fill=meas, draw=measL] (in) at (0.3,0)    {\(\Config = (\Imgz, \Img, \Cam, \Pose)\)};
  \node[box, fill=dep,  draw=depL]  (D)  at (10.1,0) {\(\Dp\)};
  \node[box, fill=tch,  draw=tchL]  (S)  at (12.4,0) {\(\Sg\)};
  \node[box, fill=frc,  draw=frcL]  (F)  at (14.7,0){\(\F\)};
  \draw[flow] (in) -- (D) node[midway, above=1pt, map] {\(\Phir\)};
  \draw[flow] (D)  -- (S) node[midway, above=1pt, map] {\(\Phit\)};
  \draw[flow] (S)  -- (F) node[midway, above=1pt, map] {\(\Phif\)};
  \node[sub, below=3pt of in] {depth measurements\\and sensor poses};
  \node[sub, below=3pt of D]  {depth patch};
  \node[sub, below=3pt of S]  {touch signal\\(learned or simulated)};
  \node[sub, below=3pt of F]  {force field\\(sensor-specific)};
  \begin{scope}[on background layer]
    \fill[call, rounded corners=5pt] (-1.15,-1.95) rectangle (13.6,-5.85);
    \fill[tch!60] (11.32,-2.4) rectangle (13.45,-5.7);
    \draw[callL, line width=0.5pt, rounded corners=5pt]
          (-1.15,-1.95) rectangle (13.6,-5.85);
  \end{scope}
  \node[font=\scriptsize, text=blue!45!black, anchor=north west]
        at (-0.98,-2.04) {\(\Phit \circ \Phir\), e.g., realized as real-to-sim-to-real};
  \node[font=\scriptsize, text=blue!45!black, anchor=south west] at (-0.98,-5.78) {real-to-sim};
  \node[font=\scriptsize, text=tchL, anchor=south west] at (11.38,-5.78) {sim-to-real};
  \foreach \a/\b in {in/D, D/S} {
    \draw[decorate, decoration={brace, amplitude=5pt, mirror},
          line width=0.6pt, draw=blue!45!black]
          ($(\a.east)+(0.12,-0.26)$) -- ($(\b.west)+(-0.12,-0.26)$)
          coordinate[midway] (brM);
    \draw[->, line width=0.6pt, draw=blue!45!black]
          ($(brM)+(0,-0.24)$) -- ($(brM |- 0,-1.95)+(0,0.04)$);
  }
  \node[box, fill=meas, draw=measL] (p0) at (0.3,\py)   {\((\Imgz, \Cam)\)};
  \node[box, fill=geo1, draw=geoL]  (Op) at (2.75,\py)  {\(\Objp\)};
  \node[box, fill=geo2, draw=geoL]  (S0) at (5.2,\py)   {\(\SurfH_0\)};
  \node[box, fill=geo3, draw=geoL]  (S1) at (7.65,\py)  {\(\SurfH,\ \Obj\)};
  \node[box, fill=dep,  draw=depL]  (Dd) at (10.1,\py)  {\(\Dp\)};
  \node[box, fill=tch,  draw=tchL]  (Sb) at (12.4,\py)  {\(\Sg\)};
  \draw[flow] (p0) -- (Op) node[midway, above=1pt, map] {\(\Phil\)};
  \draw[flow] (Op) -- (S0) node[midway, above=1pt, map] {\(\Phic\)};
  \draw[flow] (S0) -- (S1) node[midway, above=1pt, map] {\(\Phitr\)};
  \draw[flow] (S1) -- (Dd) node[midway, above=1pt, map] {\(\Phid\)};
  \draw[flow] (Dd) -- (Sb) node[midway, above=1pt, map] {\(\Phit\)};
  \coordinate (tr) at ($(S0)!0.5!(S1)$);
  \coordinate (dp) at ($(S1)!0.5!(Dd)$);
  \node[pill] (Y) at ($(tr)+(0,-1.5)$) {\(\Img\)};
  \draw[flow] (Y) -- (tr);
  \node[sub, anchor=north] at ($(Y.south)+(0,-0.02)$)
        {measurement at contact\\(likely occluded)};
  \node[pill] (P) at ($(dp)+(0,-1.5)$) {\(\Pose\)};
  \draw[flow] (P) -- (dp);
  \node[sub, anchor=north] at ($(P.south)+(0,-0.02)$) {touch-sensor pose};
  \node[sub, below=3pt of p0] {reference measurement\\+ depth-sensor pose};
  \node[sub, below=3pt of Op] {partial\\point cloud};
  \node[sub, below=3pt of S0] {reference\\shape};
  \node[sub, below=3pt of S1, xshift=-7pt] {tracked\\shape};
  \node[sub, below=3pt of Dd] {rendered\\depth patch};
  \node[sub, below=3pt of Sb] {real\\touch signal};
\end{tikzpicture}
\caption{The Geometric Force (Definition~\ref{def:geoforce}) as a composition of three maps (top). The
input is the geometric configuration \(\Config\): a reference depth measurement \(\Imgz\), taken before contact, a
depth measurement \(\Img\) at contact, the pose \(\Cam\) of the depth sensor, and
the pose \(\Pose\) of the touch sensor. The rendering map \(\Phir\) turns them
into a depth patch \(\Dp\) seen from the touch sensor; the touch map \(\Phit\)
predicts a touch signal \(\Sg\); the force map \(\Phif\) estimates the force
field \(\F\). The touch map, learned or simulated, carries all object-specific information; the force map depends only on the sensor.
The depth patch, touch signal, and force field share the same pixel grid.
Bottom: one realization of \(\Phit \circ \Phir\), in a real-to-sim-to-real
fashion. Real-to-sim: \(\Imgz\) is lifted to a partial point cloud
\(\Objp\), the object's shape is completed once into the reference shape
\(\SurfH_0\), the object is tracked to the instant of contact from the likely
occluded measurement \(\Img\), giving the tracked shape \(\SurfH\), which is
sampled densely into the point cloud \(\Obj\) and rendered from the touch-sensor pose
\(\Pose\). Sim-to-real: the touch map turns the rendered depth patch into the
touch signal of the real sensor. Alternatively, \(\Phir\) may be a single
network learned end to end; \(\Phit\) may be a tactile simulator with a learned
correction.}
\label{fig:pipeline}
\end{figure*}


==> figures/fig_r2s2r_bound.tex <==
\begin{figure}[t]
\centering
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[>={Stealth[length=6pt, width=5pt]},
    /utils/exec={%
      \colorlet{smpL}{blue!55!black}\colorlet{shpL}{orange!70!black}%
      \colorlet{posL}{violet!70!black}\colorlet{panelfill}{black!3}},
    pt/.style={circle, fill=black!75, inner sep=2.2pt},
    ptname/.style={font=\footnotesize, text=black!75, align=center},
    steplbl/.style={font=\footnotesize, align=center},
    bound/.style={font=\normalsize}]
  \fill[panelfill, rounded corners=4pt] (-2.3,-0.9) rectangle (10.9,3.55);
  \coordinate (A) at (0.4,0.3);
  \coordinate (B) at (2.7,2.35);
  \coordinate (C) at (5.9,2.35);
  \coordinate (D) at (8.2,0.3);
  \draw[->, smpL, line width=1.6pt, shorten >=3pt, shorten <=3pt] (A) -- (B);
  \node[steplbl, text=smpL, anchor=south east] at ($(A)!0.5!(B)+(-0.15,0.05)$)
    {render the tracked shape \(\SurfH\)\\instead of its points \(\Obj\)\\[2pt]{\normalsize\(\le \max(L,1)\,c_q r\)}};
  \draw[->, shpL, line width=1.6pt, shorten >=3pt, shorten <=3pt] (B) -- (C)
    node[midway, above=2pt, steplbl, text=shpL] {undo completion and tracking:\\use the true surface \(\Surf\)};
  \draw[->, posL, line width=1.6pt, shorten >=3pt, shorten <=3pt] (C) -- (D);
  \node[steplbl, text=posL, anchor=south west] at ($(C)!0.5!(D)+(0.15,0.05)$)
    {use the true\\touch-sensor pose \(\Pose\)\\[2pt]{\normalsize\(\le (1+L)(\tau_s + \theta_s\ell_s)\)}};
  \node[bound, text=shpL] at ($(B)!0.5!(C)+(0,-0.42)$) {\(\le (1+L)\,\eta_{\mathrm{shape}}\)};
  \draw[black!55, densely dashed, line width=1pt, shorten >=3pt, shorten <=3pt] (A) -- (D);
  \node[ptname, fill=panelfill, inner sep=2pt] at ($(A)!0.5!(D)$) {depth-patch error \(\delta \le\) sum of the three replacements};
  \node[pt] at (A) {};
  \node[pt] at (B) {};
  \node[pt] at (C) {};
  \node[pt] at (D) {};
  \node[ptname, anchor=north] at ($(A)+(0,-0.15)$) {rendered\\depth patch};
  \node[ptname, anchor=north] at ($(D)+(0,-0.15)$) {true\\depth patch};
\end{tikzpicture}}
\caption{Where the depth-patch bound of Corollary~\ref{cor:r2s2r} comes from. The
rendered depth patch uses the final point cloud \(\Obj\), sampled from the
tracked shape \(\SurfH\), seen from the estimated touch-sensor pose; the true depth patch uses the true surface, seen
from the true pose. Three replacements lead from one to the other, through
two intermediate depth patches: the points by the tracked shape; the tracked
shape by the true surface, which undoes completion and tracking; and the
estimated pose by the true one. Each replacement moves the depth patch by at most the bound shown.
By the triangle inequality, the depth-patch error (dashed) is at most their
sum.}
\label{fig:r2s2r_bound}
\end{figure}


==> figures/fig_rabbithole.tex <==
\begin{figure}[t]
\centering
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[>={Stealth[length=5pt, width=4pt]},
    /utils/exec={%
      \colorlet{panelfill}{black!3}%
      \colorlet{depL}{blue!50!black}\colorlet{tchL}{teal!55!black}%
      \colorlet{frcL}{yellow!35!black!70}\colorlet{frcA}{orange!80!black}%
      \colorlet{yes}{green!45!black}\colorlet{no}{red!65!black}},
    head/.style={font=\small\bfseries, text=black!85, anchor=north west},
    q/.style={font=\footnotesize\itshape, text=black!60},
    box/.style={rounded corners=2pt, line width=0.6pt, minimum width=0.62cm,
                minimum height=0.62cm, font=\small},
    map/.style={font=\scriptsize, text=black!85},
    take/.style={font=\footnotesize, text=black!75, anchor=west}]
  \fill[panelfill, rounded corners=4pt] (0,0) rectangle (3.6,4.0);
  \fill[panelfill, rounded corners=4pt] (4.5,0) rectangle (9.6,4.0);
  \node[head] at (0.1,3.9) {Force from depth?};
  \node[head] at (4.6,3.9) {Geometric Force theory};
  \node[font=\scriptsize, text=black!55] at (0.38,2.95) {depth};
  \draw[black!35, densely dashed] (0.66,2.95) -- (1.05,3.25);
  \draw[black!35, densely dashed] (0.66,2.95) -- (1.05,2.65);
  \foreach \a in {100,120,...,260} {
    \fill[blue!60!black] ({1.45+0.4*cos(\a)},{2.95+0.4*sin(\a)}) circle (1.3pt);
  }
  \foreach \a in {-80,-60,...,80} {
    \fill[blue!60!black!40] ({1.45+0.4*cos(\a)},{2.95+0.4*sin(\a)}) circle (1.1pt);
  }
  \fill[teal!25] (1.86,2.5) rectangle (2.01,3.4);
  \draw[teal!60!black, thick] (1.86,2.5) -- (1.86,3.4);
  \draw[->, frcA, line width=1.4pt] (2.06,2.95) -- (2.7,2.95);
  \node[font=\footnotesize\itshape, text=frcA, anchor=west] at (2.72,2.95) {force?};
  \node[q, anchor=west] at (0.1,2.15)  {which depth sensor?};
  \node[q, anchor=east] at (3.5,1.8)  {which objects?};
  \fill[black!80] (1.8,1.22) ellipse (0.22 and 0.075);
  \draw[black!45, line width=0.7pt, domain=2:13, samples=200]
    plot ({1.8+0.06*\x*cos(\x r)}, {1.22+0.022*\x*sin(\x r)});
  \node[q, anchor=west] at (0.1,0.66)   {why phantom forces?};
  \node[q, anchor=east] at (3.5,0.28)  {when does it fail?};
  \draw[->, line width=1.2pt, black!70] (3.68,2.0) -- (4.42,2.0);
  \foreach \a in {0,30,...,330} {
    \fill[blue!60!black] ({4.88+0.22*cos(\a)},{2.8+0.22*sin(\a)}) circle (1.1pt);
  }
  \coordinate (in) at (5.18,2.8);
  \node[box, fill=blue!7, draw=depL] (D) at (6.35,2.8) {\(\Dp\)};
  \node[box, fill=teal!10, draw=tchL] (S) at (7.75,2.8) {\(\Sg\)};
  \node[box, fill=yellow!18, draw=frcL] (F) at (9.15,2.8) {\(\F\)};
  \draw[->, line width=0.7pt, black!70] (in) -- (D) node[midway, above=9.5pt, map] {\(\Phir\)};
  \draw[->, line width=0.7pt, black!70] (D) -- (S) node[midway, above=9.5pt, map] {\(\Phit\)};
  \draw[->, line width=0.7pt, black!70] (S) -- (F) node[midway, above=9.5pt, map] {\(\Phif\)};
  \node[take] at (4.85,2.05) {\textcolor{yes}{\(\checkmark\)}\; point spacing \(\ll\) surface detail};
  \node[take] at (4.85,1.63) {\textcolor{yes}{\(\checkmark\)}\; depth noise \(\ll\) gel indentation};
  \node[take] at (4.85,1.21) {\textcolor{yes}{\(\checkmark\)}\; stiffer than the gel, or equally stiff};
  \node[take] at (4.85,0.79) {\textcolor{yes}{\(\checkmark\)}\; touch map gated by contact};
  \node[take] at (4.85,0.37) {\textcolor{no}{\(\times\)}\; same shape, different softness};
\end{tikzpicture}}
\caption{Escaping the depth-to-force rabbit hole. Estimating the force on a
touch sensor from depth measurements raises open-ended questions (left):
which depth sensor, which objects, why phantom forces, and when the estimate fails.
The Geometric Force theory reduces these four questions to one chain (right):
target object's geometry \(\rightarrow\) rendered depth patch
\(\rightarrow\) predicted touch signal \(\rightarrow\) force. Analyzing this chain sets requirements on the depth sensor and the
objects through its error bounds, removes phantom forces by gating the touch
map with contact (\(\checkmark\)), and identifies stiffness,
invisible to geometry, as the cause of failure (\(\times\)).}
\label{fig:rabbithole}
\end{figure}


==> figures/fig_sampling.tex <==
\begin{figure}[t]
\centering
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[
    /utils/exec={%
      \colorlet{objfill}{orange!15}\colorlet{objline}{orange!55!black}%
      \colorlet{gelfill}{teal!14}\colorlet{gelline}{teal!60!black}%
      \colorlet{samp}{blue!60!black}%
      \colorlet{err}{red!65!black}\colorlet{panelfill}{black!3}},
    head/.style={font=\small\bfseries, text=black!85, anchor=north west},
    lbl/.style={font=\footnotesize, text=black!70, align=center},
    sym/.style={font=\small, text=black!85},
    dist/.style={black!85, line width=1.3pt},
    dim/.style={line width=0.4pt,
      {Stealth[length=2.6pt, width=2.4pt]}-{Stealth[length=2.6pt, width=2.4pt]}}]
  \fill[panelfill, rounded corners=4pt] (0,0.55) rectangle (4.4,4.0);
  \node[head] at (0.12,3.9) {(a) Sampling};
  \fill[objfill] plot[domain=0.3:4.1, samples=80] (\x, {1.75+0.18*sin(1.6*\x r)}) -- (4.1,3.0) -- (0.3,3.0) -- cycle;
  \draw[samp!60, densely dotted, line width=0.6pt] (0.242,2.059) -- (0.293,2.071) -- (0.344,2.084) -- (0.395,2.095) -- (0.446,2.106) -- (0.498,2.116) -- (0.550,2.125) -- (0.602,2.134) -- (0.654,2.141) -- (0.707,2.147) -- (0.760,2.153) -- (0.813,2.157) -- (0.866,2.160) -- (0.919,2.162) -- (0.973,2.163) -- (1.026,2.163) -- (1.079,2.161) -- (1.132,2.158) -- (1.185,2.154) -- (1.238,2.149) -- (1.291,2.143) -- (1.343,2.136) -- (1.396,2.128) -- (1.448,2.119) -- (1.500,2.109) -- (1.551,2.099) -- (1.602,2.088) -- (1.653,2.076) -- (1.704,2.063) -- (1.754,2.050) -- (1.804,2.037) -- (1.853,2.024) -- (1.903,2.010) -- (1.951,1.996) -- (2.000,1.982) -- (2.048,1.968) -- (2.096,1.954) -- (2.143,1.941) -- (2.190,1.928) -- (2.237,1.915) -- (2.283,1.902) -- (2.329,1.890) -- (2.375,1.879) -- (2.420,1.868) -- (2.466,1.858) -- (2.510,1.849) -- (2.555,1.841) -- (2.599,1.833) -- (2.643,1.826) -- (2.687,1.820) -- (2.730,1.815) -- (2.773,1.811) -- (2.817,1.807) -- (2.860,1.805) -- (2.903,1.803) -- (2.946,1.803) -- (2.988,1.803) -- (3.031,1.805) -- (3.075,1.807) -- (3.118,1.811) -- (3.161,1.815) -- (3.204,1.820) -- (3.248,1.826) -- (3.292,1.833) -- (3.336,1.841) -- (3.381,1.849) -- (3.426,1.859) -- (3.471,1.869) -- (3.516,1.879) -- (3.562,1.891) -- (3.608,1.903) -- (3.654,1.915) -- (3.701,1.928) -- (3.748,1.941) -- (3.795,1.955) -- (3.843,1.968) -- (3.891,1.982) -- (3.940,1.996) -- (3.989,2.010) -- (4.038,2.024);
  \draw[samp!60, densely dotted, line width=0.6pt] (0.358,1.607) -- (0.403,1.619) -- (0.449,1.630) -- (0.494,1.640) -- (0.539,1.649) -- (0.583,1.658) -- (0.628,1.666) -- (0.672,1.673) -- (0.715,1.679) -- (0.759,1.684) -- (0.802,1.689) -- (0.845,1.692) -- (0.888,1.695) -- (0.931,1.696) -- (0.974,1.697) -- (1.017,1.697) -- (1.060,1.695) -- (1.103,1.693) -- (1.146,1.690) -- (1.190,1.686) -- (1.233,1.681) -- (1.277,1.675) -- (1.321,1.668) -- (1.365,1.661) -- (1.409,1.652) -- (1.454,1.643) -- (1.499,1.633) -- (1.544,1.623) -- (1.590,1.611) -- (1.636,1.600) -- (1.682,1.587) -- (1.729,1.575) -- (1.776,1.561) -- (1.823,1.548) -- (1.871,1.534) -- (1.919,1.520) -- (1.968,1.506) -- (2.016,1.493) -- (2.065,1.479) -- (2.115,1.465) -- (2.165,1.452) -- (2.215,1.439) -- (2.265,1.426) -- (2.316,1.414) -- (2.367,1.403) -- (2.419,1.392) -- (2.471,1.382) -- (2.523,1.373) -- (2.575,1.365) -- (2.627,1.358) -- (2.680,1.352) -- (2.733,1.346) -- (2.786,1.342) -- (2.839,1.339) -- (2.892,1.338) -- (2.946,1.337) -- (2.999,1.338) -- (3.052,1.339) -- (3.105,1.342) -- (3.158,1.346) -- (3.211,1.352) -- (3.264,1.358) -- (3.316,1.365) -- (3.369,1.373) -- (3.421,1.382) -- (3.472,1.392) -- (3.524,1.403) -- (3.575,1.414) -- (3.626,1.426) -- (3.676,1.439) -- (3.726,1.452) -- (3.776,1.465) -- (3.826,1.479) -- (3.875,1.493) -- (3.924,1.507) -- (3.972,1.521) -- (4.020,1.534) -- (4.068,1.548) -- (4.115,1.562) -- (4.162,1.575);
  \draw[objline, thick] plot[domain=0.3:4.1, samples=80] (\x, {1.75+0.18*sin(1.6*\x r)});
  \draw[dist] (0.920,1.869) -- (1.220,1.987);
  \draw[dist] (2.244,1.672) -- (1.700,1.844);
  \draw[dist] (3.620,1.425) -- (3.565,1.652);
  \draw[objline, fill=white, thick] (2.244,1.672) circle (1.8pt);
  \fill[objline] (3.565,1.652) circle (1.3pt);
  \foreach \x/\z in {0.380/1.893, 0.920/1.869, 1.220/1.987, 1.700/1.844, 2.800/1.545, 3.220/1.637, 3.620/1.425, 4.050/1.825} { \fill[samp] (\x,\z) circle (1.7pt); }
  \node[sym, anchor=south, fill=objfill, inner sep=1pt] at (1.010,2.028) {\(r\)};
  \node[sym, anchor=south, fill=objfill, inner sep=1pt] at (2.052,1.858) {\(\sigma\)};
  \node[sym, anchor=west] at (3.753,1.438) {\(\epsilon\)};
  \begin{scope}[shift={(4.6,0)}]
    \fill[panelfill, rounded corners=4pt] (0,0.55) rectangle (4.4,4.0);
    \node[head] at (0.12,3.9) {(b) Bound};
    \fill[err, opacity=0.10] plot[domain=0.5:3.9, samples=60] (\x, {1.75+0.18*sin(1.6*\x r)+0.570})
      -- plot[domain=3.9:0.5, samples=60] (\x, {1.75+0.18*sin(1.6*\x r)-0.570}) -- cycle;
    \draw[err!70, densely dotted] plot[domain=0.5:3.9, samples=60] (\x, {1.75+0.18*sin(1.6*\x r)+0.570});
    \draw[err!70, densely dotted] plot[domain=0.5:3.9, samples=60] (\x, {1.75+0.18*sin(1.6*\x r)-0.570});
    \draw[objline, thick] plot[domain=0.3:4.1, samples=80] (\x, {1.75+0.18*sin(1.6*\x r)});
    \foreach \x/\z in {0.500/1.869, 0.700/1.869, 0.900/1.869, 1.100/1.869, 1.300/1.844, 1.500/1.844, 1.700/1.844, 1.900/1.844, 2.100/1.844, 2.300/1.545, 2.500/1.545, 2.700/1.545, 2.900/1.545, 3.100/1.425, 3.300/1.425, 3.500/1.425, 3.700/1.425, 3.900/1.425} { \fill[black!80] (\x,\z) circle (1.5pt); }
    \draw[err, dim] (3.9,1.742) -- (3.9,2.312);
    \node[lbl, text=err, anchor=south east] at (3.95,2.362) {\(\max\bigl(L\rho + (1+L)\epsilon,\, \sigma\bigr)\)};
    \draw[objline, thick] (0.25,0.85) -- (0.6,0.85);
    \node[lbl, anchor=west] at (0.65,0.85) {true depth};
    \fill[black!80] (2.1,0.85) circle (1.5pt);
    \node[lbl, anchor=west] at (2.21,0.85) {rendered depth};
  \end{scope}
\end{tikzpicture}}
\caption{Sampling and the bound it implies, seen from the side. (a)~Sample points
(blue) measured on a surface (orange) with noise: the separation distance
\(r\) is the smallest distance between two sample points, the fill distance
\(\sigma\) the largest distance from a surface point (open circle) to its
nearest sample point, and the sampling precision \(\epsilon\) the largest distance
from a sample point to the surface, so that all sample points lie within \(\epsilon\) of
it (dotted). (b)~At every pixel, the depth rendered from these sample points with
splat radius \(\rho \ge \sigma\) (dots) lies within
\(\max(L\rho + (1+L)\epsilon, \sigma)\) of the true depth (shaded band), as
Proposition~\ref{prop:sampling} guarantees.}
\label{fig:sampling}
\end{figure}


==> figures/fig_spacing.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[scale=0.62, >=Stealth,
    math/.style={font=\small},
    word/.style={font=\scriptsize, text=black!80},
    dim/.style={{Stealth[length=3pt]}-{Stealth[length=3pt]}, line width=0.5pt,
                draw=black!80},
    /utils/exec={%
      \colorlet{objfill}{orange!12}\colorlet{objline}{orange!55!black}%
      \colorlet{ray}{blue!55!black}}]
  \begin{scope}
    \fill[objfill] (5,-1.6) rectangle (7,1.6);
    \draw[objline, thick] (5,-1.6) -- (5,1.6);
    \fill[black!60] (0,0) -- (-0.5,0.28) -- (-0.5,-0.28) -- cycle;
    \node[word, anchor=north] at (-0.3,-0.4) {camera};
    \draw[ray, thick] (0,0) -- (5,1.247);
    \draw[ray, thick] (0,0) -- (5,-1.247);
    \fill[ray] (5,1.247) circle (2pt);
    \fill[ray] (5,-1.247) circle (2pt);
    \draw[black!45, densely dotted] (0,0) -- (5,0);
    \draw[black!70] (1.164,-0.29) arc[start angle=-14, end angle=14, radius=1.2];
    \node[math, anchor=west] at (1.25,0) {\(\alpha\)};
    \node[math, fill=white, inner sep=1pt] at (3.0,0) {\(d\)};
    \draw[dim] (5.35,1.247) -- (5.35,-1.247);
    \node[math, anchor=west] at (5.4,0) {\(\approx d\alpha\)};
    \node[word, anchor=north] at (3.2,-1.75) {(a) surface facing the camera};
  \end{scope}
  \begin{scope}[yshift=-4.6cm]
    \fill[objfill] (2.702,-1.929) -- (7.298,1.929) -- (8.2,1.929) -- (8.2,-1.929) -- cycle;
    \draw[objline, thick] (2.702,-1.929) -- (7.298,1.929);
    \fill[black!60] (0,0) -- (-0.5,0.28) -- (-0.5,-0.28) -- cycle;
    \node[word, anchor=north] at (-0.3,-0.4) {camera};
    \draw[ray, thick] (0,0) -- (7.114,1.774);
    \draw[ray, thick] (0,0) -- (3.855,-0.961);
    \fill[ray] (7.114,1.774) circle (2pt);
    \fill[ray] (3.855,-0.961) circle (2pt);
    \draw[black!45, densely dotted] (0,0) -- (3.855,0);
    \draw[black!70] (1.164,-0.29) arc[start angle=-14, end angle=14, radius=1.2];
    \node[math, anchor=west] at (1.25,0) {\(\alpha\)};
    \node[math, fill=white, inner sep=1pt] at (2.4,0) {\(d\)};
    \draw[black!75, thick, dashed] (3.855,-0.961) -- (3.855,0.961);
    \node[math, anchor=east] at (3.8,0.45) {\(d\alpha\)};
    \draw[black!75] (3.855,-0.361) arc[start angle=90, end angle=40, radius=0.6];
    \node[math] at (4.24,-0.13) {\(\varphi\)};
    \draw[dim] (7.564,1.237) -- (4.305,-1.497);
    \node[math, anchor=west] at (6.0,-0.45) {\(\approx d\alpha/\cos\varphi\)};
    \node[word, anchor=north] at (3.2,-2.1) {(b) inclined surface};
  \end{scope}
\end{tikzpicture}
\caption{Spacing of measured points, which sets the fill distance \(\sigma\) in Corollary~\ref{cor:samples} and the camera condition~\eqref{eq:budget}. Two neighbouring pixel rays of a camera
diverge by its angular pixel pitch \(\alpha\). (a)~At distance \(d\), they hit
a surface facing the camera about \(d\alpha\) apart. (b)~On a surface
inclined by \(\varphi\), the gap \(d\alpha\) across the rays (dashed) and the
surface between the hits form a right triangle with angle \(\varphi\) between
them. Since \(\cos\varphi\) is the ratio of the gap to the hypotenuse, the
hits lie about \(d\alpha/\cos\varphi\) apart. Steep surfaces therefore call for
a closer camera: by~\eqref{eq:distance}, the largest working distance shrinks
with \(\cos\varphi\).}
\label{fig:spacing}
\end{figure}


==> figures/fig_splat.tex <==
\begin{figure}[t]
\centering
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[
    /utils/exec={%
      \colorlet{objfill}{orange!15}\colorlet{objline}{orange!55!black}%
      \colorlet{gelfill}{teal!14}\colorlet{gelline}{teal!60!black}%
      \colorlet{samp}{blue!60!black}%
      \colorlet{err}{red!65!black}\colorlet{panelfill}{black!3}},
    head/.style={font=\small\bfseries, text=black!85, anchor=north west},
    lbl/.style={font=\footnotesize, text=black!70},
    ray/.style={black!45, line width=0.6pt},
    splat/.style={samp!55, line width=1.8pt, line cap=butt},
    dim/.style={black!60, {Stealth[length=3pt, width=3pt]}-{Stealth[length=3pt, width=3pt]}}]
  \foreach \px/\name in {0/(a) Points, 4.6/(b) Splats} {
    \begin{scope}[shift={(\px,0)}]
      \fill[panelfill, rounded corners=4pt] (0,0) rectangle (4.4,4.0);
      \node[head] at (0.12,3.9) {\name};
      \fill[objfill] plot[domain=0.3:4.1, samples=60] (\x, {1.45+0.11*(\x-2.2)^2})
        -- (4.1,2.75) -- (0.3,2.75) -- cycle;
      \draw[objline, thick] plot[domain=0.3:4.1, samples=60] (\x, {1.45+0.11*(\x-2.2)^2});
      \draw[black!45, densely dashed] (0.3,3.1) -- (4.1,3.1);
      \node[lbl, anchor=south west] at (0.3,3.1) {\(z_{\max}\)};
      \fill[gelfill] (0.3,0.5) rectangle (4.1,0.8);
      \draw[gelline, thick] (0.3,0.8) -- (4.1,0.8);
      \node[lbl, text=gelline, anchor=north] at (2.2,0.48) {touch sensor};
    \end{scope}
  }
  \foreach \x in {0.550,1.020,1.490,1.960,2.430,2.900,3.370,3.840} {
    \draw[ray] (\x,0.8) -- (\x,3.1);
    \fill[err] (\x,3.1) circle (1.5pt);
    \fill[gelline] (\x,0.8) circle (1.3pt);
  }
  \foreach \x/\z in {0.785/1.670, 1.255/1.548, 1.725/1.475, 2.195/1.450, 2.665/1.474, 3.135/1.546, 3.605/1.667} {
    \fill[samp] (\x,\z) circle (2pt);
  }
  \node[lbl, text=err, anchor=south east] at (4.1,3.1) {every ray misses};
  \begin{scope}[shift={(4.6,0)}]
    \foreach \x/\z in {0.785/1.670, 1.255/1.548, 1.725/1.475, 2.195/1.450, 2.665/1.474, 3.135/1.546, 3.605/1.667} {
      \draw[splat] ({\x-0.3},\z) -- ({\x+0.3},\z);
    }
    \foreach \x/\z in {0.550/1.670, 1.020/1.548, 1.490/1.475, 1.960/1.450, 2.430/1.450, 2.900/1.474, 3.370/1.546, 3.840/1.667} {
      \draw[ray] (\x,0.8) -- (\x,\z);
      \fill[gelline] (\x,0.8) circle (1.3pt);
      \fill[black!75] (\x,\z) circle (1.3pt);
    }
    \draw[black!65, line width=0.35pt] (3.605,1.73) -- (3.605,1.98);
    \draw[black!65, line width=0.35pt] (3.905,1.73) -- (3.905,1.98);
    \draw[black!65, line width=0.4pt,
          {Stealth[length=2.2pt, width=2pt]}-{Stealth[length=2.2pt, width=2pt]},
          shorten <=0.18pt, shorten >=0.18pt] (3.605,1.92) -- (3.905,1.92);
    \node[lbl, anchor=east, inner sep=1.5pt] at (3.6,1.92) {\(\rho\)};
    \foreach \x/\z in {0.785/1.670, 1.255/1.548, 1.725/1.475, 2.195/1.450, 2.665/1.474, 3.135/1.546, 3.605/1.667} {
      \fill[samp] (\x,\z) circle (2pt);
    }
  \end{scope}
\end{tikzpicture}}
\caption{Rendering a depth patch from sample points (Definition~\ref{def:point-depth}), seen from the side: an
object (orange) above a touch sensor (teal), with sample points (blue) that
lie between the rays of its pixels. (a)~Bare sample points are never hit, so
every pixel is left at \(z_{\max}\). (b)~Drawn as discs of radius \(\rho\) facing
the sensor, the sample points cover every pixel. Each pixel takes the depth of
the nearest disc its ray hits.}
\label{fig:splat}
\end{figure}


==> figures/fig_springs.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[scale=0.95, >=Stealth,
    math/.style={font=\small},
    word/.style={font=\scriptsize, text=black!80},
    level/.style={font=\scriptsize, align=left, anchor=west, text=black!80},
    dim/.style={{Stealth[length=3pt]}-{Stealth[length=3pt]}, line width=0.5pt,
                draw=black!80},
    spring/.style={decorate, thick, decoration={coil, aspect=0.45,
                   segment length=4pt, amplitude=6pt,
                   pre length=5pt, post length=5pt}},
    /utils/exec={%
      \colorlet{objfill}{orange!12}\colorlet{objline}{orange!55!black}%
      \colorlet{ovfill}{orange!45}\colorlet{core}{orange!30}%
      \colorlet{gelfill}{teal!10}\colorlet{gelline}{teal!60!black}%
      \colorlet{body}{black!15}}]
  \fill[body, rounded corners=2pt] (0,-0.4) rectangle (1.4,0);
  \fill[gelfill] (0,0) rectangle (1.4,2.0);
  \fill[objfill] (0,0.8) rectangle (1.4,4.2);
  \fill[ovfill] (0,0.8) rectangle (1.4,2.0);
  \draw[objline, thick] (0,0.8) -- (1.4,0.8);
  \node[font=\small] at (0.7,3.1) {object};
  \node[word] at (0.7,0.4) {gel};
  \node[word, text=orange!35!black] at (0.7,1.4) {overlap};
  \draw[dim] (-0.2,0.8) -- (-0.2,2.0);
  \node[math, anchor=east] at (-0.25,1.4) {\(\pen\)};
  \node[word, anchor=north] at (0.7,-0.5) {(a) frozen geometry};
  \fill[body, rounded corners=2pt] (2.8,-0.4) rectangle (4.2,0);
  \fill[gelfill] (2.8,0) rectangle (4.2,1.3);
  \fill[objfill] (2.8,1.3) rectangle (4.2,3.3);
  \fill[core] (2.8,3.3) rectangle (4.2,4.2);
  \draw[black!70, thick] (2.8,1.3) -- (4.2,1.3);
  \draw[black!70, thick] (2.8,3.3) -- (4.2,3.3);
  \draw[draw=gelline, dashed, opacity=0.6] (2.8,2.0) -- (4.2,2.0);
  \draw[draw=objline, dashed, opacity=0.6] (2.8,0.8) -- (4.2,0.8);
  \draw[->, gelline, thick] (4.0,2.0) -- (4.0,1.36);
  \draw[->, objline, thick] (4.0,0.8) -- (4.0,1.24);
  \draw[spring, gelline] (3.5,0) -- (3.5,1.3);
  \draw[spring, objline] (3.5,1.3) -- (3.5,3.3);
  \node[math, text=gelline, anchor=east] at (3.24,0.5) {\(K_g\)};
  \node[math, text=objline, anchor=east] at (3.24,2.6) {\(K_o\)};
  \node[word] at (3.5,3.75) {object core};
  \node[word, anchor=north] at (3.5,-0.5) {(b) elastic contact};
  \draw[dim] (2.6,1.3) -- (2.6,2.0);
  \node[math, anchor=east] at (2.55,1.65) {\(\pen_g\)};
  \draw[dim] (2.6,0.8) -- (2.6,1.3);
  \node[math, anchor=east] at (2.55,1.05) {\(\pen_o\)};
  \draw[gelline, dashed] (1.4,2.0) -- (2.8,2.0);
  \draw[objline, dashed] (1.4,0.8) -- (2.8,0.8);
  \draw[gelline, dashed] (4.2,2.0) -- (4.6,2.0);
  \draw[objline, dashed] (4.2,0.8) -- (4.6,0.8);
  \node[level] at (4.65,2.0) {gel surface\\at rest};
  \node[level] at (4.65,0.8) {frozen object\\surface};
\end{tikzpicture}
\caption{Elastic-foundation contact at one pixel (Assumption~\ref{ass:winkler} and Proposition~\ref{prop:factorization}). (a)~The frozen object
overlaps the gel by the penetration \(\pen\). (b)~In contact, the gel and the
object act as springs in series. The penetration splits into the gel
indentation \(\pen_g\) and the object indentation \(\pen_o\) at equal
pressure, so \(\pen_g = \kappa\pen\): the arrows show both surfaces pushed
to the interface, compressing both springs. A rigid object does not deform, so
the gel indentation equals the penetration.}
\label{fig:springs}
\end{figure}


==> figures/fig_teaser.tex <==
\begin{figure}[t]
\centering
\newcommand{\sampicon}[3]{%
  \draw[black!30] ({#1-0.45},#2) -- ({#1+0.45},#2);
  \foreach \i in {0,...,#3} {
    \fill[samp] ({#1-0.45+0.9*\i/#3},#2) circle (1.2pt);
  }}
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[>=Stealth,
    label/.style={font=\small, text=black!70},
    rowlab/.style={label, anchor=east},
    colhead/.style={label, anchor=base},
    head/.style={font=\small\bfseries, text=black!85, anchor=base west},
    rel/.style={font=\LARGE, anchor=center},
    verdict/.style={font=\LARGE, anchor=center},
    /utils/exec={%
      \colorlet{objfill}{orange!15}\colorlet{objline}{orange!55!black}%
      \colorlet{samp}{blue!60!black}%
      \colorlet{gelfill}{teal!12}\colorlet{gelline}{teal!60!black}%
      \colorlet{yes}{green!45!black}\colorlet{no}{red!65!black}%
      \colorlet{panelfill}{black!3}\colorlet{rigidfill}{orange!40}}]
  \fill[panelfill, rounded corners=4pt] (-1.45,-0.5) rectangle (9.35,3.0);
  \fill[panelfill, rounded corners=4pt] (-1.45,-3.45) rectangle (9.35,-0.7);
  \node[head] at (-1.3,2.6) {(a) Geometry};
  \node[colhead] at (1.8,2.15) {smooth};
  \node[colhead] at (6.4,2.15) {textured};
  \foreach \ox/\amp in {0/0, 4.6/0.08} {
    \foreach \oy/\step in {1.25/0.6, 0/0.075} {
      \fill[objfill] plot[domain=0:3.6, samples=200, smooth]
        ({\ox+\x}, {\oy+0.6*sin(50*\x)+\amp*sin(1200*\x)})
        -- ({\ox+3.6},{\oy-0.08}) -- ({\ox},{\oy-0.08}) -- cycle;
      \draw[objline, thick] plot[domain=0:3.6, samples=200, smooth]
        ({\ox+\x}, {\oy+0.6*sin(50*\x)+\amp*sin(1200*\x)});
      \draw[samp, line width=0.7pt] plot[domain=0:3.6, samples={3.6/\step+1}]
        ({\ox+\x}, {\oy+0.6*sin(50*\x)+\amp*sin(1200*\x)});
      \foreach \k in {0,\step,...,3.61} {
        \fill[samp] ({\ox+\k}, {\oy+0.6*sin(50*\k)+\amp*sin(1200*\k)}) circle (1.3pt);
      }
    }
  }
  \sampicon{-0.75}{1.4}{2}
  \sampicon{-0.75}{0.15}{8}
  \node[rel, text=no]      at (4.1,1.4)  {\(=\)};
  \node[rel, text=yes]     at (4.1,0.15) {\(\neq\)};
  \node[verdict, text=no]  at (8.7,1.4)  {\(\times\)};
  \node[verdict, text=yes] at (8.7,0.15) {\(\checkmark\)};
  \node[head] at (-1.3,-1.1) {(b) Stiffness};
  \node[colhead] at (1.8,-1.55) {rigid};
  \node[colhead] at (6.4,-1.55) {soft};
  \begin{scope}[yshift=-2.95cm]
  \foreach \cx in {1.8,6.4} {
    \fill[gelfill] ({\cx-1.5},-0.35) rectangle ({\cx+1.5},0);
  }
  \draw[gelline, thick] (0.3,0) -- ({1.8-0.397},0);
  \draw[gelline, thick] ({1.8+0.397},0) -- (3.3,0);
  \fill[rigidfill] (1.8,0.45) circle (0.6);
  \draw[objline, thick] (1.8,0.45) circle (0.6);
  \draw[gelline, thick] (4.9,0) -- ({6.4-0.346},0);
  \draw[gelline, thick] ({6.4+0.346},0) -- (7.9,0);
  \fill[objfill] ($(6.4,0.45)+(-54.8:0.6)$) arc (-54.8:234.8:0.6) -- cycle;
  \draw[objline, thick] ($(6.4,0.45)+(-54.8:0.6)$) arc (-54.8:234.8:0.6) -- cycle;
  \draw[objline, densely dashed] ($(6.4,0.45)+(234.8:0.6)$) arc (234.8:305.2:0.6);
  \foreach \cx in {1.8,6.4} {
    \draw[samp, line width=0.7pt] plot[domain=200:340, samples=19]
      ({\cx+0.6*cos(\x)}, {0.45+0.6*sin(\x)});
    \foreach \a in {200,207.78,...,340.1} {
      \fill[samp] ({\cx+0.6*cos(\a)}, {0.45+0.6*sin(\a)}) circle (1.3pt);
    }
  }
  \sampicon{-0.75}{0.4}{8}
  \node[rel, text=no]     at (4.1,0.4) {\(=\)};
  \node[verdict, text=no] at (8.7,0.4) {\(\times\)};
  \end{scope}
\end{tikzpicture}}
\caption{What geometry can and cannot resolve (Proposition~\ref{prop:irreducible}). The dots at the left of each
row show the sampling density of the depth sensor; \(=\) or \(\neq\) states
whether the Geometric Force is the same for both objects, and \(\checkmark\)
or \(\times\) whether this matches the real touch. (a)~A smooth and a
textured surface give the same sample points, and hence the same force, at coarse
resolution, but not at fine resolution. (b)~A rigid and a soft object of the
same shape give the same sample points at any resolution, yet indent the gel
differently: the Geometric Force cannot tell them apart, so better geometry cannot remove this error.}
\label{fig:teaser}
\end{figure}


==> figures/fig_triangle.tex <==
\begin{figure}[t]
\centering
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[>={Stealth[length=6pt, width=5pt]},
    /utils/exec={%
      \colorlet{depL}{blue!55!black}\colorlet{tchL}{teal!60!black}%
      \colorlet{frcL}{orange!80!black}\colorlet{panelfill}{black!3}},
    pt/.style={circle, fill=black!75, inner sep=2.2pt},
    ptname/.style={font=\footnotesize, text=black!75, align=center},
    steplbl/.style={font=\footnotesize, align=center},
    bound/.style={font=\normalsize}]
  \fill[panelfill, rounded corners=4pt] (-0.4,-0.9) rectangle (9.0,3.55);
  \coordinate (A) at (0.4,0.3);
  \coordinate (B) at (2.7,2.35);
  \coordinate (C) at (5.9,2.35);
  \coordinate (D) at (8.2,0.3);
  \draw[->, depL, line width=1.6pt, shorten >=3pt, shorten <=3pt] (A) -- (B)
    node[midway, above left=2pt, steplbl, text=depL] {use the true\\depth patch};
  \draw[->, tchL, line width=1.6pt, shorten >=3pt, shorten <=3pt] (B) -- (C)
    node[midway, above=2pt, steplbl, text=tchL] {use the ideal touch map};
  \draw[->, frcL, line width=1.6pt, shorten >=3pt, shorten <=3pt] (C) -- (D)
    node[midway, above right=2pt, steplbl, text=frcL] {use the ideal\\force map};
  \node[bound, text=depL] at ($(A)!0.5!(B)+(0.62,-0.32)$) {\(\le L_F L_T\,\delta\)};
  \node[bound, text=tchL] at ($(B)!0.5!(C)+(0,-0.42)$) {\(\le L_F\,\epsilon_T\)};
  \node[bound, text=frcL] at ($(C)!0.5!(D)+(-0.55,-0.32)$) {\(\le \epsilon_F\)};
  \draw[black!55, densely dashed, line width=1pt, shorten >=3pt, shorten <=3pt] (A) -- (D);
  \node[ptname, fill=panelfill, inner sep=2pt] at ($(A)!0.5!(D)$) {force error \(\le\) sum of the three replacements};
  \node[pt] at (A) {};
  \node[pt] at (B) {};
  \node[pt] at (C) {};
  \node[pt] at (D) {};
  \node[ptname, anchor=north] at ($(A)+(0,-0.15)$) {estimated\\force};
  \node[ptname, anchor=north] at ($(D)+(0,-0.15)$) {ideal\\force};
\end{tikzpicture}}
\caption{Where the force stability bound of Theorem~\ref{thm:stability} comes from. The estimated force uses the
rendered depth patch and the touch and force maps at hand; the ideal force
uses the true depth patch and the ideal maps. Replacing these three parts by
their ideal counterparts one at a time passes through two intermediate forces. Each replacement moves the force by at most the error of that
part, amplified by the maps after it. By the triangle inequality, the direct
gap (dashed) is at most their sum.}
\label{fig:triangle}
\end{figure}

